An edge-weighted hook formula for labelled trees

A number of hook formulas and hook summation formulas have previously appeared, involving various classes of trees. One of these classes of trees is rooted trees with labelled vertices, in which the labels increase along every chain from the root vertex to a leaf. In this paper we give a new hook summation formula for these (unordered increasing) trees, by introducing a new set of indeterminates indexed by pairs of vertices, that we call edge weights. This new result generalizes a previous result by F\'eray and Goulden, that arose in the context of representations of the symmetric group via the study of Kerov's character polynomials. Our proof is by means of a combinatorial bijection that is a generalization of the Pr\"ufer code for labelled trees.

==> Mm_dec.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mm_dec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.96314087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84555092)%
    \put(0,0){\includegraphics[width=\unitlength]{Mm_dec.pdf}}%
    \put(-0.00135809,0.68819815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_M^{(1)}=\textcolor{blue}{T_m^{(1)}}$}}}%
    \put(0.0800383,0.5905225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_M^{(a_2)}=\textcolor{blue}{T_m^{(b_2)}}$}}}%
    \put(0.46056636,0.04720171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_M^{(u)}$}}}%
    \put(0.86958309,0.28121629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.2977736,0.27511154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.67390473,0.04852792){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$T_m^{(u)}$}}}%
    \put(0.35035412,0.14213374){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$T_m^{(m)}$}}}%
    \put(0.44478113,0.22963477){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\footnotesize{T_m^{(b_{\ell-1})}}$}}}%
    \put(0.65460709,0.24184426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{T_M^{(a_{k-1})}}$}}}%
    \put(0.78257609,0.14823844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_M^{(M)}$}}}%
  \end{picture}%
\endgroup%


==> SpliceIsIrreducible.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SpliceIsIrreducible.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.74970703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95902668)%
    \put(0,0){\includegraphics[width=\unitlength]{SpliceIsIrreducible.pdf}}%
    \put(0.02774723,0.78810549){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$T_1^{(a_1)}$}}}%
    \put(0.13449351,0.65864725){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_2^{(b_1)}$}}}%
    \put(0.29347737,0.05905111){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_2^{(b_u)}$}}}%
    \put(0.79995432,0.31342526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.15266309,0.30661164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.5600159,0.26948146){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_2^{(b_{n})}$}}}%
    \put(0.7028443,0.16500638){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$T_1^{(a_\ell)}$}}}%
    \put(0.68639455,0.43152756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.51151231,0.65183369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_u$}}}%
  \end{picture}%
\endgroup%

